Termination Prediction for General Logic Programs

We present a heuristic framework for attacking the undecidable termination problem of logic programs, as an alternative to current termination/non-termination proof approaches. We introduce an idea of termination prediction, which predicts termination of a logic program in case that neither a termination nor a non-termination proof is applicable. We establish a necessary and sufficient characterization of infinite (generalized) SLDNF-derivations with arbitrary (concrete or moded) queries, and develop an algorithm that predicts termination of general logic programs with arbitrary non-floundering queries. We have implemented a termination prediction tool and obtained quite satisfactory experimental results. Except for five programs which break the experiment time limit, our prediction is 100% correct for all 296 benchmark programs of the Termination Competition 2007, of which eighteen programs cannot be proved by any of the existing state-of-the-art analyzers like AProVE07, NTI, Polytool and TALP.

==> fig-eg3.latex <==
\setlength{\unitlength}{3552sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5025,3889)(1276,-3716)
\put(1801,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(5401,-3676){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(1651, 14){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-511){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-2386){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-2911){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-1861){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-1036){\vector( 0,-1){600}}
}%
{\color[rgb]{0,0,0}\put(5251, -1){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5251,-526){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5251,-2401){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5251,-2926){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5251,-1876){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5251,-1039){\vector( 0,-1){612}}
}%
\put(1276, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $mult(\underline{I}, V_2, V_3)$}%
}}}}
\put(1276,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $mult(\underline{X_1},V_2,U_1),add(U_1,V_2,V_3)$ }%
}}}}
\put(1276,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $mult(\underline{X_2},V_2,U_2),add(U_2,V_2,U_1),$}%
}}}}
\put(1351,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}}
\put(1351,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}}
\put(1726,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{\underline{I}/s(X_1),Y_1/V_2,Z_1/V_3\}$}%
}}}}
\put(1726,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{\underline{X_1}/s(X_2),Y_2/V_2,Z_2/U_1\}$}%
}}}}
\put(1276,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5$:  $add(X_3,s(X_3),Z_3)$ }%
}}}}
\put(1276,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_6$:  $add(X_4,s(s(X_4)),Z_4)$ }%
}}}}
\put(1351,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_1}$}%
}}}}
\put(1351,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_1}$}%
}}}}
\put(1726,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_4 = \{V_2/s(X_3),V_3/s(Z_3)\}$}%
}}}}
\put(1726,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_5 = \{X_3/s(X_4),Z_3/s(Z_4)\}$}%
}}}}
\put(1276,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $add(0,V_2,U_1),add(U_1,V_2,V_3)$ }%
}}}}
\put(1276,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $add(V_2,V_2,V_3)$ }%
}}}}
\put(1351,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_2}$}%
}}}}
\put(1351,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}}
\put(1726,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2 = \{\underline{X_2}/0,Y_3/V_2,U_2/0\}$}%
}}}}
\put(1726,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_3 = \{Y_4/V_2,U_1/V_2\}$}%
}}}}
\put(2776,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$add(U_1,V_2,V_3)$ }%
}}}}
\put(4876, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $mult(\underline{I_1}, \underline{I_2}, V_3)$}%
}}}}
\put(4876,-451){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $mult(\underline{X_1},\underline{I_2},U_1),add(U_1,\underline{I_2},V_3)$ }%
}}}}
\put(4876,-976){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $mult(\underline{X_2},\underline{I_2},U_2),add(U_2,\underline{I_2},U_1),$}%
}}}}
\put(4951,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}}
\put(4951,-676){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}}
\put(5326,-151){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{\underline{I_1}/s(X_1),Y_1/\underline{I_2},Z_1/V_3\}$}%
}}}}
\put(5326,-676){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{\underline{X_1}/s(X_2),Y_2/\underline{I_2},Z_2/U_1\}$}%
}}}}
\put(4876,-3376){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_6$:  $add(\underline{X_4},s(s(\underline{X_4})),Z_4)$ }%
}}}}
\put(4951,-2551){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_1}$}%
}}}}
\put(4951,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_1}$}%
}}}}
\put(5326,-2551){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_4 = \{\underline{I_2}/s(X_3),V_3/s(Z_3)\}$}%
}}}}
\put(5326,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_5 = \{\underline{X_3}/s(X_4),Z_3/s(Z_4)\}$}%
}}}}
\put(4876,-1801){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $add(0,\underline{I_2},U_1),add(U_1,\underline{I_2},V_3)$ }%
}}}}
\put(4876,-2326){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $add(\underline{I_2},\underline{I_2},V_3)$ }%
}}}}
\put(4951,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_2}$}%
}}}}
\put(4951,-2026){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}}
\put(5326,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2 = \{\underline{X_2}/0,Y_3/\underline{I_2},U_2/0\}$}%
}}}}
\put(5326,-2026){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_3 = \{Y_4/\underline{I_2},U_1/\underline{I_2}\}$}%
}}}}
\put(4876,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5$:  $add(\underline{X_3},s(\underline{X_3}),Z_3)$ }%
}}}}
\put(6301,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$add(U_1,\underline{I_2},V_3)$}%
}}}}
\end{picture}%


==> fig-eg5.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1721,3591)(451,-3406)
\thicklines
{\color[rgb]{0,0,0}\multiput(1651,-1036)(0.00000,-60.00000){6}{\makebox(6.6667,10.0000){\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}.}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(1651, 14){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-511){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-2386){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-2911){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-1681){\vector( 0,-1){480}}
}%
{\color[rgb]{0,0,0}\put(1351,-1681){\vector(-3,-2){720}}
}%
\put(1276, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(\underline{I}, 0)$}%
}}}}
\put(1276,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{100}$:  $p(\underline{X_{100}}, \underbrace{s(s(\ ...\ s}_{100 \ items}(0)\ ...\ )))$ }%
}}}}
\put(1276,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $p(\underline{X_1},s(0))$ }%
}}}}
\put(1276,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $p(\underline{X_2},s(s(0)))$ }%
}}}}
\put(1351,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}}
\put(1351,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}}
\put(1726,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{\underline{I}/f(X_1),Y_1/0\}$}%
}}}}
\put(1726,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{\underline{X_1}/f(X_2),Y_2/s(0)\}$}%
}}}}
\put(1351,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}}
\put(1276,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{102}$:  $q$ }%
}}}}
\put(1276,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{101}$:  $q$ }%
}}}}
\put(1351,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}}
\put(1726,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{100} = \{Z_1/\underline{X_{100}}\}$}%
}}}}
\put(1726,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{q_1}$}%
}}}}
\put(1726,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{q_1}$}%
}}}}
\put(1576,-3361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$ }%
}}}}
\put(751,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}}
\put(451,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\infty$ }%
}}}}
\end{picture}%


==> fig-framework.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5901,4728)(979,-4477)
\thinlines
{\color[rgb]{0,0,0}\put(991,-3436){\framebox(2610,900){}}
}%
{\color[rgb]{0,0,0}\put(5071,-1720){\oval(240,240)[bl]}
\put(5071,-1456){\oval(240,240)[tl]}
\put(6748,-1720){\oval(240,240)[br]}
\put(6748,-1456){\oval(240,240)[tr]}
\put(5071,-1840){\line( 1, 0){1677}}
\put(5071,-1336){\line( 1, 0){1677}}
\put(4951,-1720){\line( 0, 1){264}}
\put(6868,-1720){\line( 0, 1){264}}
}%
{\color[rgb]{0,0,0}\put(1471,-4345){\oval(240,240)[bl]}
\put(1471,-4081){\oval(240,240)[tl]}
\put(3148,-4345){\oval(240,240)[br]}
\put(3148,-4081){\oval(240,240)[tr]}
\put(1471,-4465){\line( 1, 0){1677}}
\put(1471,-3961){\line( 1, 0){1677}}
\put(1351,-4345){\line( 0, 1){264}}
\put(3268,-4345){\line( 0, 1){264}}
}%
{\color[rgb]{0,0,0}\put(5071,-370){\oval(240,240)[bl]}
\put(5071,-106){\oval(240,240)[tl]}
\put(6748,-370){\oval(240,240)[br]}
\put(6748,-106){\oval(240,240)[tr]}
\put(5071,-490){\line( 1, 0){1677}}
\put(5071, 14){\line( 1, 0){1677}}
\put(4951,-370){\line( 0, 1){264}}
\put(6868,-370){\line( 0, 1){264}}
}%
{\color[rgb]{0,0,0}\put(991,-661){\framebox(2610,900){}}
}%
{\color[rgb]{0,0,0}\put(991,-2011){\framebox(2610,900){}}
}%
{\color[rgb]{0,0,0}\put(5071,-3145){\oval(240,240)[bl]}
\put(5071,-2881){\oval(240,240)[tl]}
\put(6748,-3145){\oval(240,240)[br]}
\put(6748,-2881){\oval(240,240)[tr]}
\put(5071,-3265){\line( 1, 0){1677}}
\put(5071,-2761){\line( 1, 0){1677}}
\put(4951,-3145){\line( 0, 1){264}}
\put(6868,-3145){\line( 0, 1){264}}
}%
{\color[rgb]{0,0,0}\put(3601,-1561){\vector( 1, 0){1284}}
}%
{\color[rgb]{0,0,0}\put(2251,-2011){\vector( 0,-1){444}}
}%
{\color[rgb]{0,0,0}\put(3601,-2986){\vector( 1, 0){1284}}
}%
{\color[rgb]{0,0,0}\put(2251,-3436){\vector( 0,-1){444}}
}%
{\color[rgb]{0,0,0}\put(3601,-211){\vector( 1, 0){1284}}
}%
{\color[rgb]{0,0,0}\put(2251,-661){\vector( 0,-1){444}}
}%
\put(3976,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Yes}%
}}}}
\put(2326,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}No}%
}}}}
\put(1426,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf Non-Termination Proof}}%
}}}}
\put(3976,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Yes}%
}}}}
\put(2326,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}No}%
}}}}
\put(1501,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf Termination Prediction}}%
}}}}
\put(3976,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Yes}%
}}}}
\put(2326,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}No}%
}}}}
\put(1501,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\bf Termination Proof}}%
}}}}
\put(1576,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$predicted$-$terminating$}%
}}}}
\put(1201,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Sufficient termination conditions satisfied?}%
}}}}
\put(1051,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Sufficient non-termination conditions satisfied?}%
}}}}
\put(1126,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Potential infinite SLDNF-derivations found?}%
}}}}
\put(5026,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$predicted$-$non$-$terminating$}%
}}}}
\put(5401,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$non$-$terminating$}%
}}}}
\put(5551,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$terminating$}%
}}}}
\end{picture}%


==> fig-incomplete.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2821,1482)(1801,-847)
\thinlines
{\color[rgb]{0,0,0}\put(2921,464){\vector(-2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(3256,464){\vector( 2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(3646, 89){\vector(-2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(3856, 89){\vector( 2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(4351,-286){\vector(-2,-1){336}}
}%
\put(2851,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(\underline{I})$}%
}}}}
\put(2476,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}}
\put(2551,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Box_f$ }%
}}}}
\put(3526,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2 = \{\underline{I}/g(X)\}$}%
}}}}
\put(3226,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Box_f$ }%
}}}}
\put(3901,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}}
\put(3976,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Box_f$ }%
}}}}
\put(4051,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $p(\underline{X_1})$ }%
}}}}
\put(3076,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}}
\put(3376,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $p(\underline{X})$ }%
}}}}
\put(3751,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}}
\put(4201, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_4 = \{\underline{X}/g(X_1)\}$}%
}}}}
\put(3376,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5$:  $q(f(Y)),p(Y)$ }%
}}}}
\put(2476,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $q(f(Y)),p(Y)$ }%
}}}}
\put(1801,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $q(f(Y)),p(Y)$ }%
}}}}
\put(3226, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}}
\end{picture}%


==> fig-incomplete2-pruned.latex <==
\setlength{\unitlength}{2723sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6838,3190)(901,-3017)
\thinlines
{\color[rgb]{0,0,0}\put(2021,-1111){\vector(-2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(2431,-1111){\vector( 4,-1){1037.647}}
}%
{\color[rgb]{0,0,0}\put(1276,-1516){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(1276,-2011){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(1276,-2536){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(5326, 14){\vector( 4,-1){2078.823}}
}%
{\color[rgb]{0,0,0}\put(4801, 14){\vector(-4,-1){1994.118}}
}%
{\color[rgb]{0,0,0}\put(2596,-736){\vector(-2,-1){336}}
}%
\put(6826,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}X}%
}}}}
\put(3076,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}X}%
}}}}
\put(1576,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_1}$}%
}}}}
\put(901,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $g(s(s(s(\underline{X}))))$}%
}}}}
\put(2326,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(1876,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $f(\underline{X})$}%
}}}}
\put(1351,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X}/s(X_1)$}%
}}}}
\put(976,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{g_1}$}%
}}}}
\put(901,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_6$:  $f(\underline{X_3})$}%
}}}}
\put(901,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5$:  $f(\underline{X_2})$}%
}}}}
\put(1351,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_2}/s(X_3)$}%
}}}}
\put(976,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(976,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(1351,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_1}/s(X_2)$}%
}}}}
\put(901,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $f(\underline{X_1})$}%
}}}}
\put(3376,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_1}$}%
}}}}
\put(4726, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $f(\underline{I})$}%
}}}}
\put(2026,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $g(s(s(s(\underline{I}))))$}%
}}}}
\put(2551,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{I}/s(X)$}%
}}}}
\put(6001,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(2026,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{g_1}$}%
}}}}
\put(7201,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Pruned}%
}}}}
\put(3376,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Pruned}%
}}}}
\end{picture}%


==> fig-incomplete2.latex <==
\setlength{\unitlength}{2723sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8053,3490)(901,-3317)
\thinlines
{\color[rgb]{0,0,0}\put(2021,-1111){\vector(-2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(2431,-1111){\vector( 4,-1){1037.647}}
}%
{\color[rgb]{0,0,0}\put(3446,-1636){\vector(-2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(4351,-1966){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(4351,-2416){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(2701,-2014){\vector( 0,-1){198}}
}%
{\color[rgb]{0,0,0}\put(1276,-1516){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(1276,-2011){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(1276,-2536){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(2701,-2491){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(6371,-1561){\vector(-2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(7276,-1966){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(6751,-1066){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(6751,-1561){\vector( 2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(7276,-2491){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(5626,-2491){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(5626,-1966){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(8701,-2836){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(8701,-2311){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(8701,-1786){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(8701,-1261){\vector( 0,-1){270}}
}%
{\color[rgb]{0,0,0}\put(7906,-748){\vector( 4,-1){696}}
}%
{\color[rgb]{0,0,0}\put(7346,-736){\vector(-2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(3856,-1636){\vector( 2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(5326, 14){\vector( 4,-1){2078.823}}
}%
{\color[rgb]{0,0,0}\put(4801, 14){\vector(-4,-1){1994.118}}
}%
{\color[rgb]{0,0,0}\put(2596,-736){\vector(-2,-1){336}}
}%
\put(1576,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_1}$}%
}}}}
\put(901,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $g(s(s(s(\underline{X}))))$}%
}}}}
\put(2926,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X}/s(X_1)$}%
}}}}
\put(3226,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_7$:  $f(\underline{X_1})$}%
}}}}
\put(2326,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(1876,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $f(\underline{X})$}%
}}}}
\put(3001,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_1}$}%
}}}}
\put(2326,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_8$:  $g(s(s(s(\underline{X_1}))))$}%
}}}}
\put(3901,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{11}$:  $f(\underline{X_2})$}%
}}}}
\put(3601,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(4051,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_1}/s(X_2)$}%
}}}}
\put(4426,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_2}/s(X_3)$}%
}}}}
\put(3976,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{13}$:  $f(\underline{X_3})$}%
}}}}
\put(4051,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{g_1}$}%
}}}}
\put(4051,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_1}$}%
}}}}
\put(1351,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X}/s(X_1)$}%
}}}}
\put(976,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{g_1}$}%
}}}}
\put(901,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_6$:  $f(\underline{X_3})$}%
}}}}
\put(901,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5$:  $f(\underline{X_2})$}%
}}}}
\put(1351,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_2}/s(X_3)$}%
}}}}
\put(976,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(976,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(1351,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_1}/s(X_2)$}%
}}}}
\put(901,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $f(\underline{X_1})$}%
}}}}
\put(2326,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{10}$:  $f(\underline{X_3})$}%
}}}}
\put(2401,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(2776,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_2}/s(X_3)$}%
}}}}
\put(2326,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_9$:  $f(\underline{X_2})$}%
}}}}
\put(2776,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_1}/s(X_2)$}%
}}}}
\put(2401,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{g_1}$}%
}}}}
\put(3676,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{12}$:  $g(s(s(s(\underline{X_2}))))$}%
}}}}
\put(5926,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_1}$}%
}}}}
\put(5251,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{17}$:  $g(s(s(s(\underline{X_1}))))$}%
}}}}
\put(6376,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{15}$:  $g(s(s(s(\underline{X}))))$}%
}}}}
\put(7276,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{14}$:  $f(\underline{X})$}%
}}}}
\put(6901,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_1}$}%
}}}}
\put(6226,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{16}$:  $f(\underline{X_1})$}%
}}}}
\put(6976,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_1}$}%
}}}}
\put(7126,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_1}/s(X_2)$}%
}}}}
\put(6451,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{g_1}$}%
}}}}
\put(6601,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(7351,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_2}/s(X_3)$}%
}}}}
\put(6976,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{g_1}$}%
}}}}
\put(5701,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_1}/s(X_2)$}%
}}}}
\put(5326,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{g_1}$}%
}}}}
\put(6826,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X}/s(X_1)$}%
}}}}
\put(6676,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{21}$:  $g(s(s(s(\underline{X_2}))))$}%
}}}}
\put(5251,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{19}$:  $f(\underline{X_3})$}%
}}}}
\put(6901,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{22}$:  $f(\underline{X_3})$}%
}}}}
\put(5326,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(5626,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_2}/s(X_3)$}%
}}}}
\put(5251,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{18}$:  $f(\underline{X_2})$}%
}}}}
\put(6901,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{20}$:  $f(\underline{X_2})$}%
}}}}
\put(8251,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{27}$:  $f(\underline{X_3})$}%
}}}}
\put(8401,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{g_1}$}%
}}}}
\put(8776,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_2}/s(X_3)$}%
}}}}
\put(8401,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_1}$}%
}}}}
\put(8251,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{25}$:  $f(\underline{X_2})$}%
}}}}
\put(8401,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{g_1}$}%
}}}}
\put(8776,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X_1}/s(X_2)$}%
}}}}
\put(8401,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_1}$}%
}}}}
\put(8251,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{23}$:  $f(\underline{X_1})$}%
}}}}
\put(8401,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{X}/s(X_1)$}%
}}}}
\put(7801,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(3376,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_1}$}%
}}}}
\put(6451,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{I}/s(X)$}%
}}}}
\put(4726, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $f(\underline{I})$}%
}}}}
\put(2026,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $g(s(s(s(\underline{I}))))$}%
}}}}
\put(2551,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underline{I}/s(X)$}%
}}}}
\put(6001,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{f_2}$}%
}}}}
\put(2026,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{g_1}$}%
}}}}
\put(8026,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{24}$:  $g(s(s(s(\underline{X_1}))))$}%
}}}}
\put(8026,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{26}$:  $g(s(s(s(\underline{X_2}))))$}%
}}}}
\end{picture}%


==> fig-subset1.latex <==
\setlength{\unitlength}{3276sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6521,6415)(751,-6092)
\thinlines
{\color[rgb]{0,0,0}\put(3376,-4036){\line( 0,-1){225}}
\put(3376,-4261){\line( 1, 0){3750}}
}%
{\color[rgb]{0,0,0}\put(3376,-3511){\line( 0,-1){225}}
\put(3376,-3736){\line( 1, 0){3750}}
}%
{\color[rgb]{0,0,0}\put(3376,-4561){\line( 0,-1){264}}
\put(3376,-4825){\line( 1, 0){2625}}
\put(6001,-4825){\line( 0,-1){261}}
}%
{\color[rgb]{0,0,0}\put(1126,-1936){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1126,-2461){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1126,-886){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1126,-1411){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1126,164){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1126,-361){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1126,-2986){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1126,-3511){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1126,-4036){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1126,-4561){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(7126,-4261){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(7126,-4786){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1126,-5086){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1126,-5611){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(7126,-3736){\vector( 0,-1){232}}
}%
{\color[rgb]{0,0,0}\put(6001,-5086){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(6001,-5611){\vector( 0,-1){300}}
}%
\put(751,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $subset1(V, \underline{I})$}%
}}}}
\put(826,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{s_1}$}%
}}}}
\put(826,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}}
\put(826,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}}
\put(826,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_2}$}%
}}}}
\put(1201,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2 = \{\underline{Xs_1}/[Y_2|Xs_2]\}$}%
}}}}
\put(1201,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_3 = \{\underline{Xs_2}/[X|Xs_3]\}$}%
}}}}
\put(751,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $member1(X,\underline{I}),subset1(Xs,\underline{I})$ }%
}}}}
\put(826, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{s_1}$}%
}}}}
\put(826,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}}
\put(1201,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{\underline{I}/[Y_1|Xs_1]\}$}%
}}}}
\put(751,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $member1(X,\underline{Xs_1}),subset1(Xs,[\underline{Y_1}|\underline{Xs_1]})$ }%
}}}}
\put(751,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5$:  $member1(X_1,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|\underline{Xs_3}]]]),subset1(Xs_4,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|\underline{Xs_3}]]])$ }%
}}}}
\put(751,-2911){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_6$:  $member1(X_1,[\underline{Y_2}|[\underline{X}|\underline{Xs_3}]]),subset1(Xs_4,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|\underline{Xs_3}]]])$ }%
}}}}
\put(751,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_8$:  $member1(X_1,\underline{Xs_3}),subset1(Xs_4,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|\underline{Xs_3}]]])$ }%
}}}}
\put(751,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_9$:  $member1(X_1,\underline{Xs_5}),subset1(Xs_4,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|[\underline{Y_3}|\underline{Xs_5}]]]])$ }%
}}}}
\put(751,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $subset1(Xs,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|\underline{Xs_3}]]])$ }%
}}}}
\put(751,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $member1(X,\underline{Xs_2}),subset1(Xs,[\underline{Y_1}|[\underline{Y_2}|\underline{Xs_2}]])$ }%
}}}}
\put(751,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_7$:  $member1(X_1,[\underline{X}|\underline{Xs_3}]),subset1(Xs_4,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|\underline{Xs_3}]]])$ }%
}}}}
\put(1201, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{V/[X|X_s]\}$}%
}}}}
\put(826,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}}
\put(826,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}}
\put(826,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}}
\put(826,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_1}$}%
}}}}
\put(1201,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_4 = \{Xs/[X_1|Xs_4]\}$}%
}}}}
\put(1201,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_8 = \{\underline{Xs_3}/[Y_3|Xs_5]\}$}%
}}}}
\put(1201,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_9 = \{\underline{Xs_5}/[Y_4|Xs_6]\}$}%
}}}}
\put(5626,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{14}$:  $\Box_t$}%
}}}}
\put(3076,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_2}$}%
}}}}
\put(6751,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{16}$:  $\Box_t$}%
}}}}
\put(6826,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{s_2}$}%
}}}}
\put(3451,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{9'} = \{\underline{Xs_5}/[X_1|Xs_6]\}$}%
}}}}
\put(3451,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{8'} = \{\underline{Xs_3}/[X_1|Xs_5]\}$}%
}}}}
\put(751,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{12}$:  $\Box_t$}%
}}}}
\put(751,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{11}$:  $subset1(Xs_4,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|[\underline{Y_3}|[\underline{Y_4}|[\underline{X_1}|\underline{Xs_7}]]]]]])$ }%
}}}}
\put(751,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{10}$:  $member1(X_1,\underline{Xs_6}),subset1(Xs_4,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|[\underline{Y_3}|[\underline{Y_4}|\underline{Xs_6}]]]]])$ }%
}}}}
\put(826,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_2}$}%
}}}}
\put(826,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{s_2}$}%
}}}}
\put(1201,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{10} = \{\underline{Xs_6}/[X_1|Xs_7]\}$}%
}}}}
\put(3076,-4186){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_2}$}%
}}}}
\put(3451,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_{7'} = \{X_1/\underline{X}\}$}%
}}}}
\put(3076,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{m_2}$}%
}}}}
\put(5701,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{s_2}$}%
}}}}
\put(4576,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{13}$:  $subset1(Xs_4,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|[\underline{Y_3}|[\underline{X_1}|\underline{Xs_6}]]]]])$ }%
}}}}
\put(5026,-4711){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{15}$:  $subset1(Xs_4,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|[\underline{X_1}|\underline{Xs_5}]]]])$ }%
}}}}
\put(5326,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_{17}$:  $subset1(Xs_4,[\underline{Y_1}|[\underline{Y_2}|[\underline{X}|\underline{Xs_3}]]])$ }%
}}}}
\end{picture}%


==> fig0-0.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1200,1446)(2176,-811)
\thinlines
{\color[rgb]{0,0,0}\put(3301,464){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-61){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(2921,-61){\vector(-2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(2921,464){\vector(-2,-1){336}}
}%
\put(3226,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$ }%
}}}
\put(2551,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(2476,464){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(2176,164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $\Box_t$ }%
}}}
\put(2176,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $\Box_t$ }%
}}}
\put(3376,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_4 = \{X_2/f(X_4)\}$}%
}}}
\put(2851,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $p(X_4)$ }%
}}}
\put(3001,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}
\put(3376,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2 = \{X/f(X_2)\}$}%
}}}
\put(3001,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}
\put(2851, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $p(X_2)$ }%
}}}
\put(2851,539){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(X)$}%
}}}
\end{picture}


==> fig0.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4650,1215)(151,-511)
\thinlines
{\color[rgb]{0,0,0}\put(1501,464){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3826,464){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3826,-61){\vector( 0,-1){300}}
}%
\put(3601,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}
\put(3601,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(3526,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $\Box_t$ }%
}}}
\put(3376, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $p(a)$ }%
}}}
\put(3376,539){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(f(a))$ }%
}}}
\put(1126, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $\Box_t$ }%
}}}
\put(1051,539){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(a)$ }%
}}}
\put(1201,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(4801,539){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$ }%
}}}
\put(2476,539){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$GT_{\leftarrow p(f(a))}:$}%
}}}
\put(151,539){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$GT_{\leftarrow p(a)}:$}%
}}}
\end{picture}


==> fig00.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2653,1692)(1951,-982)
\thinlines
{\color[rgb]{0,0,0}\multiput(4201, 14)(4.68750,-7.03125){33}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(4351,-211){\vector( 2,-3){0}}
}%
{\color[rgb]{0,0,0}\put(3601,-211){\vector(-2,-3){0}}
\multiput(3751, 14)(-37.50000,-56.25000){4}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(3226,-511)(-4.68750,-7.03125){33}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(3076,-736){\vector(-2,-3){0}}
}%
{\color[rgb]{0,0,0}\multiput(3526,-511)(4.68750,-7.03125){33}{\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(3676,-736){\vector( 2,-3){0}}
}%
{\color[rgb]{0,0,0}\put(2626,-970){\dashbox{60}(1368,684){}}
}%
{\color[rgb]{0,0,0}\put(3976,539){\vector( 0,-1){300}}
}%
\put(4051,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}}
\put(3601,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $\leftarrow p$}%
}}}}
\put(3601, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $\leftarrow \neg q$ }%
}}}}
\put(3151,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $\leftarrow q$}%
}}}}
\put(2851,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{q_1}$}%
}}}}
\put(3601,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{q_2}$}%
}}}}
\put(2701,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $\Box_t$}%
}}}}
\put(3376,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $\leftarrow q$}%
}}}}
\put(4276,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_5:\Box_f$}%
}}}}
\put(1951,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_{N_2: \leftarrow q}$}%
}}}}
\end{picture}%


==> fig1.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1200,1446)(2176,-811)
\thinlines
{\color[rgb]{0,0,0}\put(3301,464){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-61){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(2921,-61){\vector(-2,-1){336}}
}%
{\color[rgb]{0,0,0}\put(2921,464){\vector(-2,-1){336}}
}%
\put(3226,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$ }%
}}}
\put(2551,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(2476,464){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_1}$}%
}}}
\put(2176,164){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $\Box_t$ }%
}}}
\put(2176,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_3$:  $\Box_t$ }%
}}}
\put(3376,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_4 = \{\underline{X_2}/f(X_4)\}$}%
}}}
\put(2851,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_4$:  $p(\underline{X_4})$ }%
}}}
\put(3001,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}
\put(3376,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_2 = \{\underline{I}/f(X_2)\}$}%
}}}
\put(3001,314){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{p_2}$}%
}}}
\put(2851, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $p(\underline{X_2})$ }%
}}}
\put(2851,539){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $p(\underline{I})$}%
}}}
\end{picture}


==> fig2.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4721,1561)(826,-851)
\put(1126,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(3226,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(5326,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(1201,539){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1201, 14){\vector( 0,-1){300}}
}%
\put(826, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $append(\underline{Y},V_2,Z)$ }%
}}}}
\put(826,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $append(\underline{Y_1},V_2,Z_1)$ }%
}}}}
\put(826,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $append(\underline{I}, V_2, V_3)$}%
}}}}
\put(901,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}}
\put(901,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}}
\put(1276,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{\underline{Y}/[X_1|Y_1],$}%
}}}}
\put(1276,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{\underline{I}/[X|Y],$}%
}}}}
\put(1276,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_1/V_2,Z/[X_1|Z_1]\}$}%
}}}}
\put(1276,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U/V_2,V_3/[X|Z]\}$}%
}}}}
{\color[rgb]{0,0,0}\put(3301,539){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3301, 14){\vector( 0,-1){300}}
}%
\put(2926, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $append(Y,\underline{I},Z)$ }%
}}}}
\put(2926,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $append(Y_1,\underline{I},Z_1)$ }%
}}}}
\put(2926,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $append(V_1, \underline{I}, V_3)$}%
}}}}
\put(3001,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}}
\put(3001,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}}
\put(3376,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{Y/[X_1|Y_1],$}%
}}}}
\put(3376,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{V_1/[X|Y],$}%
}}}}
\put(3376,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_1/\underline{I},Z/[X_1|Z_1]\}$}%
}}}}
\put(3376,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U/\underline{I},V_3/[X|Z]\}$}%
}}}}
{\color[rgb]{0,0,0}\put(5401,539){\vector( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(5401, 14){\vector( 0,-1){300}}
}%
\put(5026, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_1$:  $append(Y,V_2,\underline{Z})$ }%
}}}}
\put(5026,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_2$:  $append(Y_1,V_2,\underline{Z_1})$ }%
}}}}
\put(5026,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N_0$:  $append(V_1, V_2, \underline{I})$}%
}}}}
\put(5101,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}}
\put(5101,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_{a_2}$}%
}}}}
\put(5476,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_1 = \{Y/[X_1|Y_1],$}%
}}}}
\put(5476,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta_0 = \{V_1/[X|Y],$}%
}}}}
\put(5476,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U_1/V_2,\underline{Z}/[X_1|Z_1]\}$}%
}}}}
\put(5476,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U/V_2,\underline{I}/[X|Z]\}$}%
}}}}
\end{picture}%

